Black-White Array: A New Data Structure for Dynamic Data Sets

A new array based data structure named black-white array (BWA) is introduced as an effective and efficient alternative to the list or tree based data structures for dynamic data set. It consists of two sub-arrays, one white and one black of half of the size of the white. Both of them are conceptually partitioned into segments of different ranks with the sizes grow in geometric sequence. The layout of BWA allows easy calculation of the meta-data about the segments, which are used extensively in the algorithms for the basic operations of the dynamic sets. The insertion of a sequence of unordered numbers into BWA takes amortized time logarithmic to the length of the sequence. It is also proven that when the searched or deleted value is present in the BWA, the asymptotic amortized cost for the operations is O(log(n)); otherwise, the time will fall somewhere between O(log(n)) and O(log^2(n)). It is shown that the state variable total, which records the number of values in the BWA captures the dynamics of state transition of BWA. This fact is exploited to produce concise, easy- to-understand, and efficient coding for the operations. As it uses arrays as the underlying structure for dynamic set, a BWA need neither the space to store the pointers referencing other data nodes nor the time to chase the pointers as with any linked data structures. A C++ implementation of the BWA is completed. The performance data were gathered and plotted, which confirmed the theoretic analysis. The testing results showed that the amortized time for the insert, search, and delete operations is all just between 105.949 and 5720.49 nanoseconds for BWAs of sizes ranging from 210 to 229 under various conditions.

==> BWATree.tex <==
%\begin{figure}
%\begin{center}


\tikzset{
  solid node/.style={circle,draw,inner sep=1.2,fill=black},
  hollow node/.style={circle,draw,inner sep=1.2},
}

\begin{tikzpicture}[nodes ={draw, circle},  level distance=1.5cm,
  level 1/.style={sibling distance=4cm},
  level 2/.style={sibling distance=2cm},
  level 3/.style={sibling distance = 1cm},
  left/.style={circle,fill=black!20,font=\ttfamily},
  seg/.style={ font=\ttfamily},
  seg2/.style={rectangle, font=\ttfamily},
  ]
  
  
  \node[label=left:{\scriptsize rank 3}]{\tiny 15}
  %\node[label=left:{\small test}]{15}
      child {node [label=left:{\scriptsize rank 2}]{\scriptsize 7}
                child {node [label=left:{\scriptsize rank 1}]{\scriptsize 3}
                         child {node [label=left:{\scriptsize rank 0}]{\scriptsize 1}}
                         child {node [left] {\scriptsize 2}}
                 }
                child {node [left] {\scriptsize 6}
                         child {node {\scriptsize 4}}
                         child {node [left] {\scriptsize 5}}
                }
       }
      child {node[left] {\tiny 14}
             child {node {\tiny 10}
                       child {node {\scriptsize 8}}
                       child {node[left] {\scriptsize  9}}
              }
             child {node[left] {\tiny 13}
                       child {node {\tiny 11}}
                       child {node [left] {\tiny 12}}
              }
     }; 
\end{tikzpicture}
%\end{center}
%\vspace{-6mm}
%\caption{The operational ordering in Black-White Array}
%\end{figure}



==> BWA_delete.tex <==
%\begin{figure}

%\resizebox{0.5\textwidth}{!}
%\begin{tikzpicture}[scale=0.9]

\begin{tabular}{cc}
\begin{tikzpicture}[scale=0.9]

% this the upper rectangle and lower ractangular

\draw (0,4) rectangle (16,5);  % White 
\draw [fill=gray] (8,3) rectangle (16,4); % Black


\draw[line width=0.4mm, black] (0,4) -- (16,4);  % separator


% these are vertical lines separating the bits:




\draw(1,4) -- (1,5);
\draw(2,4) -- (2,5);
\draw(3,4) -- (3,5);
\draw(4,4) -- (4,5);

%\draw(4, 3.8) -- (4,5.3);% separator between bit areas

\draw(5,4) -- (5,5);
\draw(6,4) -- (6,5);
\draw(7,4) -- (7,5);
\draw (8,4) -- (8,5);

%\draw(8,3.8) -- (8,5.3);  % separator

\draw(9,4) -- (9,5);
\draw(10,4) -- (10,5);
\draw(11,4) -- (11,5);
\draw(12, 4) -- (12,5.0);
\draw(13, 4) -- (13,5.0);

% following new: separators between segments:


%\draw[line width=0.35mm] (15,3) -- (15,5.7);  % separator
%\draw[line width=0.35mm,white] (15,3) -- (15,4);  % separator
\draw[line width=0.35mm] (15,2.3) -- (15,5.7);  % separator


\draw[line width = 0.35mm](14,3) -- (14,5.7);  % separator
\draw[line width=0.35mm,white] (14,3) -- (14,4);  % separator
\draw[line width = 0.35mm](14,2.3) -- (14,5.7);  % separator


\draw[line width=0.35mm](12,2.3) -- (12,5.7);  % separator


\draw[line width=0.35mm](8,2.3) -- (8,5.7);  % separator


\draw[line width=0.35mm](0,2.3) -- (0,5.7);  % separator


%-------------------------------------------------------- Values in the cell

\node at (0.5,4.5) {\large$83$};
\node at (1.5,4.5) {\large$\phi$};
\node at (2.5,4.5) {\large$67$};
\node at (3.5,4.5) {\large$59$};
\node at (4.5,4.5) {\large$52$};
\node at (5.5,4.5) {\large$\phi$};
\node at (6.5,4.5) {\large$\phi$};
\node at (7.5,4.5) {\large$6$};

\node at (8.5,4.5) {\large$91$};
\node at (9.5,4.5) {\large $\phi$};
\node at (10.5,4.5) {\large $77$};
\node at (11.5,4.5) {\large $21$};

\node at (12.5,4.5) {\large $82$};
\node at (13.5,4.5) {\large $45$};
%\node at (14.5,4.5) {\large $45$};
%\draw(14,4.5)-- (15,4.5);
%\node at (14.5,3.5){\large $82$};
%\draw(14,3.5)-- (15,3.5);

%----------------------------------------------- Notational Labels:
\node at(-0.8, 5.4) {\it rank:};

\node at(-0.8, 2.55) {\it index:};

\node at(-0.8, 4.5) {\scriptsize WHITE};
\node at(-0.8, 3.5) {\scriptsize BLACK};
\node at (4, 5.5) {\large \bf 3};
\node at (10, 5.5) {\large \bf 2};
\node at (13, 5.5) {\large \bf 1};
\node at (14.5, 5.5) {\large \bf 0};

% -------------------  ending cell cross:
\draw(15,4) -- (16,5);
\draw(15,5) -- (16,4);
\draw(15,3) -- (16,4);
\draw(15,4) -- (16,3);

% ---------------------these are the index values
\node at (0.5,2.5) {\large$15$};
\node at (1.5,2.5) {\large $14$};
\node at (2.5,2.5) {\large $13$};
\node at (3.5,2.5) {\large $12$};

\node at (4.5,2.5) {\large $11$};
\node at (5.5,2.5) {\large $10$};
\node at (6.5,2.5) {\large $9$};
\node at (7.5,2.5) {\large $8$};

\node at (8.5,2.5) {\large $7$};
\node at (9.5,2.5) {\large $6$};
\node at (10.5,2.5) {\large $5$};
\node at (11.5,2.5) {\large $4$};

\node at (12.5,2.5) {\large $3$};
\node at (13.5,2.5) {\large $2$};
\node at (14.5,2.5) {\large $1$};
\node at (15.5,2.5) {\large $0$};


% Cell separators for lower rectangular, (in fact can be merged with the upper one)
\draw(9,3) -- (9,4);
\draw(10,3) -- (10,4);
\draw(11,3) -- (11,4);
\draw(12, 3) -- (12,4);
\draw(13, 3) -- (13,4);


% the following are the labels for the patent filing
%\draw[line width=1](14.5,2.2) -- (15,1.7) -- (15.2, 1.7);
%\node at (15.6, 1.7) {901};

\node at(8, 1.3) {\Large ({\bf a}) A BWA with some VOID ($\phi$) values from deletions };

\end{tikzpicture}

&

\begin{tikzpicture}[scale=0.9]


% this the upper rectangle and lower ractangular

\draw (0,4) rectangle (16,5);  % White 
\draw [fill=gray] (8,3) rectangle (16,4); % Black


\draw[line width=0.4mm, black] (0,4) -- (16,4);  % separator


% these are vertical lines separating the bits:




\draw(1,4) -- (1,5);
\draw(2,4) -- (2,5);
\draw(3,4) -- (3,5);
\draw(4,4) -- (4,5);

%\draw(4, 3.8) -- (4,5.3);% separator between bit areas

\draw(5,4) -- (5,5);
\draw(6,4) -- (6,5);
\draw(7,4) -- (7,5);
\draw (8,4) -- (8,5);

%\draw(8,3.8) -- (8,5.3);  % separator

\draw(9,4) -- (9,5);
\draw(10,4) -- (10,5);
\draw(11,4) -- (11,5);
\draw(12, 4) -- (12,5.0);
\draw(13, 4) -- (13,5.0);

% following new: separators between segments:


%\draw[line width=0.35mm] (15,3) -- (15,5.7);  % separator
%\draw[line width=0.35mm,white] (15,3) -- (15,4);  % separator
\draw[line width=0.35mm] (15,2.3) -- (15,5.7);  % separator


\draw[line width = 0.35mm](14,3) -- (14,5.7);  % separator
\draw[line width=0.35mm,white] (14,3) -- (14,4);  % separator
\draw[line width = 0.35mm](14,2.3) -- (14,5.7);  % separator


\draw[line width=0.35mm](12,2.3) -- (12,5.7);  % separator


\draw[line width=0.35mm](8,2.3) -- (8,5.7);  % separator


\draw[line width=0.35mm](0,2.3) -- (0,5.7);  % separator


%-------------------------------------------------------- Values in the cell

\node at (0.5,4.5) {\large$83$};
\node at (1.5,4.5) {\large$\phi$};
\node at (2.5,4.5) {\large$67$};
\node at (3.5,4.5) {\large$\phi$};
\node at (4.5,4.5) {\large$52$};
\node at (5.5,4.5) {\large$\phi$};
\node at (6.5,4.5) {\large$\phi$};
\node at (7.5,4.5) {\large$6$};

\node at (8.5,4.5) {\large$91$};
\node at (9.5,4.5) {\large $\phi$};
\node at (10.5,4.5) {\large $77$};
\node at (11.5,4.5) {\large $35$};
\node at (12.5,4.5) {\large $82$};
\node at (13.5,4.5) {\large $45$};

%----------------------------------------------- Notational Labels:
\node at(-0.8, 5.4) {\it  rank:};

\node at(-0.8, 2.55) {\it index:};

\node at(-0.8, 4.5) {\scriptsize WHITE};
\node at(-0.8, 3.5) { \scriptsize BLACK};
\node at (4, 5.5) {\large \bf 3};
\node at (10, 5.5) {\large \bf 2};
\node at (13, 5.5) {\large \bf 1};
\node at (14.5, 5.5) {\large \bf 0};

% -------------------  ending cell cross:
\draw(15,4) -- (16,5);
\draw(15,5) -- (16,4);
\draw(15,3) -- (16,4);
\draw(15,4) -- (16,3);

% ---------------------these are the index values
\node at (0.5,2.5) {\large$15$};
\node at (1.5,2.5) {\large $14$};
\node at (2.5,2.5) {\large $13$};
\node at (3.5,2.5) {\large $12$};

\node at (4.5,2.5) {\large $11$};
\node at (5.5,2.5) {\large $10$};
\node at (6.5,2.5) {\large $9$};
\node at (7.5,2.5) {\large $8$};

\node at (8.5,2.5) {\large $7$};
\node at (9.5,2.5) {\large $6$};
\node at (10.5,2.5) {\large $5$};
\node at (11.5,2.5) {\large $4$};

\node at (12.5,2.5) {\large $3$};
\node at (13.5,2.5) {\large $2$};
\node at (14.5,2.5) {\large $1$};
\node at (15.5,2.5) {\large $0$};


% Cell separators for lower rectangular, (in fact can be merged with the upper one)
\draw(9,3) -- (9,4);
\draw(10,3) -- (10,4);
\draw(11,3) -- (11,4);
\draw(12, 3) -- (12,4);
\draw(13, 3) -- (13,4);

% patent filing labels
%\draw[line width=1](13,2.2) -- (13.5,1.7) -- (13.7, 1.7);
%\node at (14.2, 1.7) {902};


\node at(8, 1.3) {\Large ({\bf b}) 59 is deleted and replaced by VOID ($\phi$) at W[12]};

\end{tikzpicture}

\\

%----------------------------------------------------------------------------------------------------------------------------
\begin{tikzpicture}[scale=0.9]


% this the upper rectangle and lower ractangular

\draw (0,4) rectangle (16,5);  % White 
\draw [fill=gray] (8,3) rectangle (16,4); % Black


\draw[line width=0.4mm, black] (0,4) -- (16,4);  % separator


% these are vertical lines separating the bits:




\draw(1,4) -- (1,5);
\draw(2,4) -- (2,5);
\draw(3,4) -- (3,5);
\draw(4,4) -- (4,5);

%\draw(4, 3.8) -- (4,5.3);% separator between bit areas

\draw(5,4) -- (5,5);
\draw(6,4) -- (6,5);
\draw(7,4) -- (7,5);
\draw (8,4) -- (8,5);

%\draw(8,3.8) -- (8,5.3);  % separator

\draw(9,4) -- (9,5);
\draw(10,4) -- (10,5);
\draw(11,4) -- (11,5);
\draw(12, 4) -- (12,5.0);
\draw(13, 4) -- (13,5.0);

% following new: separators between segments:


%\draw[line width=0.35mm] (15,3) -- (15,5.7);  % separator
%\draw[line width=0.35mm,white] (15,3) -- (15,4);  % separator
\draw[line width=0.35mm] (15,2.3) -- (15,5.7);  % separator


\draw[line width = 0.35mm](14,3) -- (14,5.7);  % separator
\draw[line width=0.35mm,white] (14,3) -- (14,4);  % separator
\draw[line width = 0.35mm](14,2.3) -- (14,5.7);  % separator


\draw[line width=0.35mm](12,2.3) -- (12,5.7);  % separator


\draw[line width=0.35mm](8,2.3) -- (8,5.7);  % separator


\draw[line width=0.35mm](0,2.3) -- (0,5.7);  % separator


%-------------------------------------------------------- Values in the cell

\node at (8.5,4.5) {\large $91$};
\node at (9.5,4.5) {\large $\phi$};
\node at (10.5,4.5) {\large $77$};
\node at (11.5,4.5) {\large $21$};
\node at (12.5,4.5) {\large $82$};
\node at (13.5,4.5) {\large $45$};
%\node at (14.5,4.5) {\large $45$};
%\node at (14.5,4.5) {\large $45$};
%\node at (14.5,3.5){\large $91$};
%\draw(14.2,3.5)-- (14.8,3.5);
%\node at (14.5,3.5){\large $77$};
%\draw(14.2,4.5)-- (14.8,4.5);
\node at (13.5,3.5) {\large $45$};
\node at (12.5,3.5){\large $52$};

\node at (8.5,3.5) {\large $83$};
\node at (9.5,3.5){\large $67$};
\node at (10.5,3.5) {\large $52$};
\node at (11.5,3.5){\large $6$};
%\draw(12.2,4.5)-- (13.8,4.5);
%\draw(12.2,3.5)-- (13.8,3.5);

%----------------------------------------------- Notational Labels:
\node at(-0.8, 5.4) {\it rank:};

\node at(-0.8, 2.55) {\it index:};

\node at(-0.8, 4.5) {\scriptsize WHITE};
\node at(-0.8, 3.5) {\scriptsize BLACK};
\node at (4, 5.5) {\large \bf 3};
\node at (10, 5.5) {\large \bf 2};
\node at (13, 5.5) {\large \bf 1};
\node at (14.5, 5.5) {\large \bf 0};

% -------------------  ending cell cross:
\draw(15,4) -- (16,5);
\draw(15,5) -- (16,4);
\draw(15,3) -- (16,4);
\draw(15,4) -- (16,3);

% ---------------------these are the index values
\node at (0.5,2.5) {$\large15$};
\node at (1.5,2.5) {\large $14$};
\node at (2.5,2.5) {\large $13$};
\node at (3.5,2.5) {\large $12$};

\node at (4.5,2.5) {\large $11$};
\node at (5.5,2.5) {\large $10$};
\node at (6.5,2.5) {\large $9$};
\node at (7.5,2.5) {\large $8$};

\node at (8.5,2.5) {\large $7$};
\node at (9.5,2.5) {\large $6$};
\node at (10.5,2.5) {\large $5$};
\node at (11.5,2.5) {\large $4$};

\node at (12.5,2.5) {\large $3$};
\node at (13.5,2.5) {\large $2$};
\node at (14.5,2.5) {\large $1$};
\node at (15.5,2.5) {\large $0$};


% Cell separators for lower rectangular, (in fact can be merged with the upper one)
\draw(9,3) -- (9,4);
\draw(10,3) -- (10,4);
\draw(11,3) -- (11,4);
\draw(12, 3) -- (12,4);
\draw(13, 3) -- (13,4);

% patent filing labels
%\draw[line width=1](10,2.4) -- (10.7,1.8) -- (10.9, 1.8);
%\node at (11.4, 1.85) {903};

\node at(8, 1.3) {\Large ({\bf c}) Seg(3) was demoted for its occupancy rate reached $50\%$};
%\node at(8, 1.5) {Merging white and black segments of rank 0 into black segment of rank 1};

\end{tikzpicture}

&

%\end{figure}  *******
%end{document}

\begin{tikzpicture}[scale=0.9]


% this the upper rectangle and lower ractangular

\draw (0,4) rectangle (16,5);  % White 
\draw [fill=gray] (8,3) rectangle (16,4); % Black


\draw[line width=0.4mm, black] (0,4) -- (16,4);  % separator


% these are vertical lines separating the bits:




\draw(1,4) -- (1,5);
\draw(2,4) -- (2,5);
\draw(3,4) -- (3,5);
\draw(4,4) -- (4,5);

%\draw(4, 3.8) -- (4,5.3);% separator between bit areas

\draw(5,4) -- (5,5);
\draw(6,4) -- (6,5);
\draw(7,4) -- (7,5);
\draw (8,4) -- (8,5);

%\draw(8,3.8) -- (8,5.3);  % separator

\draw(9,4) -- (9,5);
\draw(10,4) -- (10,5);
\draw(11,4) -- (11,5);
\draw(12, 4) -- (12,5.0);
\draw(13, 4) -- (13,5.0);

% following new: separators between segments:


%\draw[line width=0.35mm] (15,3) -- (15,5.7);  % separator
%\draw[line width=0.35mm,white] (15,3) -- (15,4);  % separator
\draw[line width=0.35mm] (15,2.3) -- (15,5.7);  % separator


\draw[line width = 0.35mm](14,3) -- (14,5.7);  % separator
\draw[line width=0.35mm,white] (14,3) -- (14,4);  % separator
\draw[line width = 0.35mm](14,2.3) -- (14,5.7);  % separator


\draw[line width=0.35mm](12,2.3) -- (12,5.7);  % separator


\draw[line width=0.35mm](8,2.3) -- (8,5.7);  % separator


\draw[line width=0.35mm](0,2.3) -- (0,5.7);  % separator


%-------------------------------------------------------- Values in the cell



\node at (0.5,4.5) {\large $\phi$};
\node at (1.5,4.5) {\large $91$};
\node at (2.5,4.5) {\large $83$};
\node at (3.5,4.5) {\large $77$};

\node at (4.5,4.5) {\large $67$};
\node at (5.5,4.5) {\large $52$};
\node at (6.5,4.5) {\large $21$};
\node at (7.5,4.5) {\large $6$};

\node at (12.5,4.5) {\large $82$};
\node at (13.5,4.5) {\large $45$};

%\draw(8.2,4.5)-- (11.8,4.5);
%\draw(8.2,3.5)-- (11.8,3.5);

%----------------------------------------------- Notational Labels:
\node at(-0.8, 5.4) {\it rank:};

\node at(-0.8, 2.55) {\it index:};

\node at(-0.8, 4.5) {\scriptsize WHITE};
\node at(-0.8, 3.5) {\scriptsize BLACK};
\node at (4, 5.5) {\large \bf 3};
\node at (10, 5.5) {\large \bf 2};
\node at (13, 5.5) {\large \bf 1};
\node at (14.5, 5.5) {\large \bf 0};

% -------------------  ending cell cross:
\draw(15,4) -- (16,5);
\draw(15,5) -- (16,4);
\draw(15,3) -- (16,4);
\draw(15,4) -- (16,3);

% ---------------------these are the index values
\node at (0.5,2.5) {\large $15$};
\node at (1.5,2.5) {\large $14$};
\node at (2.5,2.5) {\large $13$};
\node at (3.5,2.5) {\large $12$};

\node at (4.5,2.5) {\large $11$};
\node at (5.5,2.5) {\large $10$};
\node at (6.5,2.5) {\large $9$};
\node at (7.5,2.5) {\large $8$};

\node at (8.5,2.5) {\large $7$};
\node at (9.5,2.5) {\large $6$};
\node at (10.5,2.5) {\large $5$};
\node at (11.5,2.5) {\large $4$};

\node at (12.5,2.5) {\large $3$};
\node at (13.5,2.5) {\large $2$};
\node at (14.5,2.5) {\large $1$};
\node at (15.5,2.5) {\large $0$};


% Cell separators for lower rectangular, (in fact can be merged with the upper one)
\draw(9,3) -- (9,4);
\draw(10,3) -- (10,4);
\draw(11,3) -- (11,4);
\draw(12, 3) -- (12,4);
\draw(13, 3) -- (13,4);

%\draw[line width=1](4,3.7) -- (4.7,3.2) -- (4.9, 3.2);

% the following are labels in patent filing
%\node at (4,3.6) {$\underbrace{\hspace{16em}}^{\ }$};
%\node at (4, 3.15) {904};


\node at(8, 1.2) {\Large ({\bf d}) After a merge at rank 2, the delete is completed};
\end{tikzpicture}

%

%\end{tikzpicture}

\end{tabular}








%\caption{The insertion of an element invoked recursion process}
%\label{fig:insert}
%\end{figure}






==> BWA_insert_twocolumns.tex <==
%\begin{figure}

%\resizebox{0.5\textwidth}{!}
%\begin{tikzpicture}[scale=0.9]

\begin{tabular}{cc}
\begin{tikzpicture}[scale=0.9]

% this the upper rectangle and lower ractangular

\draw (0,4) rectangle (16,5);  % White 
\draw [fill=gray] (8,3) rectangle (16,4); % Black


\draw[line width=0.4mm, black] (0,4) -- (16,4);  % separator


% these are vertical lines separating the bits:




\draw(1,4) -- (1,5);
\draw(2,4) -- (2,5);
\draw(3,4) -- (3,5);
\draw(4,4) -- (4,5);

%\draw(4, 3.8) -- (4,5.3);% separator between bit areas

\draw(5,4) -- (5,5);
\draw(6,4) -- (6,5);
\draw(7,4) -- (7,5);
\draw (8,4) -- (8,5);

%\draw(8,3.8) -- (8,5.3);  % separator

\draw(9,4) -- (9,5);
\draw(10,4) -- (10,5);
\draw(11,4) -- (11,5);
\draw(12, 4) -- (12,5.0);
\draw(13, 4) -- (13,5.0);

% following new: separators between segments:


%\draw[line width=0.35mm] (15,3) -- (15,5.7);  % separator
%\draw[line width=0.35mm,white] (15,3) -- (15,4);  % separator
\draw[line width=0.35mm] (15,2.3) -- (15,5.7);  % separator


\draw[line width = 0.35mm](14,3) -- (14,5.7);  % separator
\draw[line width=0.35mm,white] (14,3) -- (14,4);  % separator
\draw[line width = 0.35mm](14,2.3) -- (14,5.7);  % separator


\draw[line width=0.35mm](12,2.3) -- (12,5.7);  % separator


\draw[line width=0.35mm](8,2.3) -- (8,5.7);  % separator


\draw[line width=0.35mm](0,2.3) -- (0,5.7);  % separator


%-------------------------------------------------------- Values in the cell

\node at (8.5,4.5) {\large$83$};
\node at (9.5,4.5) {\large $67$};
\node at (10.5,4.5) {\large $59$};
\node at (11.5,4.5) {\large $21$};
\node at (12.5,4.5) {\large $76$};
\node at (13.5,4.5) {\large $33$};
\node at (14.5,4.5) {\large $45$};
\node at (14.5,3.5){\large $52$};
%----------------------------------------------- Notational Labels:
\node at(-0.8, 5.4) {\it rank:};

\node at(-0.8, 2.55) {\it index:};

\node at(-0.8, 4.5) {\scriptsize WHITE};
\node at(-0.8, 3.5) {\scriptsize BLACK};
\node at (4, 5.5) {\large \bf 3};
\node at (10, 5.5) {\large \bf 2};
\node at (13, 5.5) {\large \bf 1};
\node at (14.5, 5.5) {\large \bf 0};

% -------------------  ending cell cross:
\draw(15,4) -- (16,5);
\draw(15,5) -- (16,4);
\draw(15,3) -- (16,4);
\draw(15,4) -- (16,3);

% ---------------------these are the index values
\node at (0.5,2.5) {\large$15$};
\node at (1.5,2.5) {\large $14$};
\node at (2.5,2.5) {\large $13$};
\node at (3.5,2.5) {\large $12$};

\node at (4.5,2.5) {\large $11$};
\node at (5.5,2.5) {\large $10$};
\node at (6.5,2.5) {\large $9$};
\node at (7.5,2.5) {\large $8$};

\node at (8.5,2.5) {\large $7$};
\node at (9.5,2.5) {\large $6$};
\node at (10.5,2.5) {\large $5$};
\node at (11.5,2.5) {\large $4$};

\node at (12.5,2.5) {\large $3$};
\node at (13.5,2.5) {\large $2$};
\node at (14.5,2.5) {\large $1$};
\node at (15.5,2.5) {\large $0$};


% Cell separators for lower rectangular, (in fact can be merged with the upper one)
\draw(9,3) -- (9,4);
\draw(10,3) -- (10,4);
\draw(11,3) -- (11,4);
\draw(12, 3) -- (12,4);
\draw(13, 3) -- (13,4);


% the following are the labels for the patent filing
%\draw[line width=1](14.5,2.2) -- (15,1.7) -- (15.2, 1.7);
%\node at (15.6, 1.7) {901};

\node at(8, 1.3) {\Large ({\bf a}) Insert 52 into $Seg^b(0)$ for $Seg^w(0)$  is occupied};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=0.9]


% this the upper rectangle and lower ractangular

\draw (0,4) rectangle (16,5);  % White 
\draw [fill=gray] (8,3) rectangle (16,4); % Black


\draw[line width=0.4mm, black] (0,4) -- (16,4);  % separator


% these are vertical lines separating the bits:




\draw(1,4) -- (1,5);
\draw(2,4) -- (2,5);
\draw(3,4) -- (3,5);
\draw(4,4) -- (4,5);

%\draw(4, 3.8) -- (4,5.3);% separator between bit areas

\draw(5,4) -- (5,5);
\draw(6,4) -- (6,5);
\draw(7,4) -- (7,5);
\draw (8,4) -- (8,5);

%\draw(8,3.8) -- (8,5.3);  % separator

\draw(9,4) -- (9,5);
\draw(10,4) -- (10,5);
\draw(11,4) -- (11,5);
\draw(12, 4) -- (12,5.0);
\draw(13, 4) -- (13,5.0);

% following new: separators between segments:


%\draw[line width=0.35mm] (15,3) -- (15,5.7);  % separator
%\draw[line width=0.35mm,white] (15,3) -- (15,4);  % separator
\draw[line width=0.35mm] (15,2.3) -- (15,5.7);  % separator


\draw[line width = 0.35mm](14,3) -- (14,5.7);  % separator
\draw[line width=0.35mm,white] (14,3) -- (14,4);  % separator
\draw[line width = 0.35mm](14,2.3) -- (14,5.7);  % separator


\draw[line width=0.35mm](12,2.3) -- (12,5.7);  % separator


\draw[line width=0.35mm](8,2.3) -- (8,5.7);  % separator


\draw[line width=0.35mm](0,2.3) -- (0,5.7);  % separator


%-------------------------------------------------------- Values in the cell

\node at (8.5,4.5) {\large $83$};
\node at (9.5,4.5) {\large $67$};
\node at (10.5,4.5) {\large $59$};
\node at (11.5,4.5) {\large $21$};
\node at (12.5,4.5) {\large $76$};
\node at (13.5,4.5) {\large $33$};
\node at (14.5,4.5) {\large $45$};
\node at (14.5,4.5) {\large $45$};
\node at (14.5,3.5){\large $54$};
\draw(14,3.5)-- (15,3.5);
\node at (14.5,3.5){\large $52$};
\draw(14,4.5)-- (15,4.5);
\node at (13.5,3.5) {\large $45$};
\node at (12.5,3.5){\large  $52$};
%----------------------------------------------- Notational Labels:
\node at(-0.8, 5.4) {\it  rank:};

\node at(-0.8, 2.55) {\it index:};

\node at(-0.8, 4.5) {\scriptsize WHITE};
\node at(-0.8, 3.5) { \scriptsize BLACK};
\node at (4, 5.5) {\large \bf 3};
\node at (10, 5.5) {\large \bf 2};
\node at (13, 5.5) {\large \bf 1};
\node at (14.5, 5.5) {\large \bf 0};

% -------------------  ending cell cross:
\draw(15,4) -- (16,5);
\draw(15,5) -- (16,4);
\draw(15,3) -- (16,4);
\draw(15,4) -- (16,3);

% ---------------------these are the index values
\node at (0.5,2.5) {\large$15$};
\node at (1.5,2.5) {\large $14$};
\node at (2.5,2.5) {\large $13$};
\node at (3.5,2.5) {\large $12$};

\node at (4.5,2.5) {\large $11$};
\node at (5.5,2.5) {\large $10$};
\node at (6.5,2.5) {\large $9$};
\node at (7.5,2.5) {\large $8$};

\node at (8.5,2.5) {\large $7$};
\node at (9.5,2.5) {\large $6$};
\node at (10.5,2.5) {\large $5$};
\node at (11.5,2.5) {\large $4$};

\node at (12.5,2.5) {\large $3$};
\node at (13.5,2.5) {\large $2$};
\node at (14.5,2.5) {\large $1$};
\node at (15.5,2.5) {\large $0$};


% Cell separators for lower rectangular, (in fact can be merged with the upper one)
\draw(9,3) -- (9,4);
\draw(10,3) -- (10,4);
\draw(11,3) -- (11,4);
\draw(12, 3) -- (12,4);
\draw(13, 3) -- (13,4);

% patent filing labels
%\draw[line width=1](13,2.2) -- (13.5,1.7) -- (13.7, 1.7);
%\node at (14.2, 1.7) {902};


\node at(8, 1.3) {\Large ({\bf b}) Merge of $Seg^{w} (0) $ and $Seg^b (0)$   $\Rightarrow$ $Seg^b (1) $};

\end{tikzpicture}

\\

%----------------------------------------------------------------------------------------------------------------------------
\begin{tikzpicture}[scale=0.9]


% this the upper rectangle and lower ractangular

\draw (0,4) rectangle (16,5);  % White 
\draw [fill=gray] (8,3) rectangle (16,4); % Black


\draw[line width=0.4mm, black] (0,4) -- (16,4);  % separator


% these are vertical lines separating the bits:




\draw(1,4) -- (1,5);
\draw(2,4) -- (2,5);
\draw(3,4) -- (3,5);
\draw(4,4) -- (4,5);

%\draw(4, 3.8) -- (4,5.3);% separator between bit areas

\draw(5,4) -- (5,5);
\draw(6,4) -- (6,5);
\draw(7,4) -- (7,5);
\draw (8,4) -- (8,5);

%\draw(8,3.8) -- (8,5.3);  % separator

\draw(9,4) -- (9,5);
\draw(10,4) -- (10,5);
\draw(11,4) -- (11,5);
\draw(12, 4) -- (12,5.0);
\draw(13, 4) -- (13,5.0);

% following new: separators between segments:


%\draw[line width=0.35mm] (15,3) -- (15,5.7);  % separator
%\draw[line width=0.35mm,white] (15,3) -- (15,4);  % separator
\draw[line width=0.35mm] (15,2.3) -- (15,5.7);  % separator


\draw[line width = 0.35mm](14,3) -- (14,5.7);  % separator
\draw[line width=0.35mm,white] (14,3) -- (14,4);  % separator
\draw[line width = 0.35mm](14,2.3) -- (14,5.7);  % separator


\draw[line width=0.35mm](12,2.3) -- (12,5.7);  % separator


\draw[line width=0.35mm](8,2.3) -- (8,5.7);  % separator


\draw[line width=0.35mm](0,2.3) -- (0,5.7);  % separator


%-------------------------------------------------------- Values in the cell

\node at (8.5,4.5) {\large $83$};
\node at (9.5,4.5) {\large $67$};
\node at (10.5,4.5) {\large $59$};
\node at (11.5,4.5) {\large $21$};
\node at (12.5,4.5) {\large $76$};
\node at (13.5,4.5) {\large $33$};
\node at (14.5,4.5) {\large $45$};
\node at (14.5,4.5) {\large $45$};
\node at (14.5,3.5){\large $52$};
\draw(14.2,3.5)-- (14.8,3.5);
\node at (14.5,3.5){\large $52$};
\draw(14.2,4.5)-- (14.8,4.5);
\node at (13.5,3.5) {\large $45$};
\node at (12.5,3.5){\large $52$};

\node at (8.5,3.5) {\large $76$};
\node at (9.5,3.5){\large $52$};
\node at (10.5,3.5) {\large $45$};
\node at (11.5,3.5){\large $33$};
\draw(12.2,4.5)-- (13.8,4.5);
\draw(12.2,3.5)-- (13.8,3.5);

%----------------------------------------------- Notational Labels:
\node at(-0.8, 5.4) {\it rank:};

\node at(-0.8, 2.55) {\it index:};

\node at(-0.8, 4.5) {\scriptsize WHITE};
\node at(-0.8, 3.5) {\scriptsize BLACK};
\node at (4, 5.5) {\large \bf 3};
\node at (10, 5.5) {\large \bf 2};
\node at (13, 5.5) {\large \bf 1};
\node at (14.5, 5.5) {\large \bf 0};

% -------------------  ending cell cross:
\draw(15,4) -- (16,5);
\draw(15,5) -- (16,4);
\draw(15,3) -- (16,4);
\draw(15,4) -- (16,3);

% ---------------------these are the index values
\node at (0.5,2.5) {$\large15$};
\node at (1.5,2.5) {\large $14$};
\node at (2.5,2.5) {\large $13$};
\node at (3.5,2.5) {\large $12$};

\node at (4.5,2.5) {\large $11$};
\node at (5.5,2.5) {\large $10$};
\node at (6.5,2.5) {\large $9$};
\node at (7.5,2.5) {\large $8$};

\node at (8.5,2.5) {\large $7$};
\node at (9.5,2.5) {\large $6$};
\node at (10.5,2.5) {\large $5$};
\node at (11.5,2.5) {\large $4$};

\node at (12.5,2.5) {\large $3$};
\node at (13.5,2.5) {\large $2$};
\node at (14.5,2.5) {\large $1$};
\node at (15.5,2.5) {\large $0$};


% Cell separators for lower rectangular, (in fact can be merged with the upper one)
\draw(9,3) -- (9,4);
\draw(10,3) -- (10,4);
\draw(11,3) -- (11,4);
\draw(12, 3) -- (12,4);
\draw(13, 3) -- (13,4);

% patent filing labels
%\draw[line width=1](10,2.4) -- (10.7,1.8) -- (10.9, 1.8);
%\node at (11.4, 1.85) {903};

\node at(8, 1.3) {\Large ({\bf c}) Merge of $Seg^{w} (1) $ and $Seg^b (1)$   $\Rightarrow$ $Seg^b (2) $};
%\node at(8, 1.5) {Merging white and black segments of rank 0 into black segment of rank 1};

\end{tikzpicture}

&

%\end{figure}  *******
%end{document}

\begin{tikzpicture}[scale=0.9]


% this the upper rectangle and lower ractangular

\draw (0,4) rectangle (16,5);  % White 
\draw [fill=gray] (8,3) rectangle (16,4); % Black


\draw[line width=0.4mm, black] (0,4) -- (16,4);  % separator


% these are vertical lines separating the bits:




\draw(1,4) -- (1,5);
\draw(2,4) -- (2,5);
\draw(3,4) -- (3,5);
\draw(4,4) -- (4,5);

%\draw(4, 3.8) -- (4,5.3);% separator between bit areas

\draw(5,4) -- (5,5);
\draw(6,4) -- (6,5);
\draw(7,4) -- (7,5);
\draw (8,4) -- (8,5);

%\draw(8,3.8) -- (8,5.3);  % separator

\draw(9,4) -- (9,5);
\draw(10,4) -- (10,5);
\draw(11,4) -- (11,5);
\draw(12, 4) -- (12,5.0);
\draw(13, 4) -- (13,5.0);

% following new: separators between segments:


%\draw[line width=0.35mm] (15,3) -- (15,5.7);  % separator
%\draw[line width=0.35mm,white] (15,3) -- (15,4);  % separator
\draw[line width=0.35mm] (15,2.3) -- (15,5.7);  % separator


\draw[line width = 0.35mm](14,3) -- (14,5.7);  % separator
\draw[line width=0.35mm,white] (14,3) -- (14,4);  % separator
\draw[line width = 0.35mm](14,2.3) -- (14,5.7);  % separator


\draw[line width=0.35mm](12,2.3) -- (12,5.7);  % separator


\draw[line width=0.35mm](8,2.3) -- (8,5.7);  % separator


\draw[line width=0.35mm](0,2.3) -- (0,5.7);  % separator


%-------------------------------------------------------- Values in the cell

\node at (8.5,4.5) {\large $83$};
\node at (9.5,4.5) {\large $67$};
\node at (10.5,4.5) {\large $59$};
\node at (11.5,4.5) {\large $21$};
\node at (12.5,4.5) {\large $76$};
\node at (13.5,4.5) {\large $33$};
\node at (14.5,4.5) {\large $45$};
\node at (14.5,4.5) {\large $45$};
\node at (14.5,3.5){\large $54$};
\draw(14.2,3.5)-- (14.8,3.5);
\node at (14.5,3.5){\large $52$};
\draw(14.2,4.5)-- (14.8,4.5);
\node at (13.5,3.5) {\large $45$};
\node at (12.5,3.5){\large $ 52$};

\node at (8.5,3.5) {\large $76$};
\node at (9.5,3.5){\large $52$};
\node at (10.5,3.5) {\large $45$};
\node at (11.5,3.5){\large $33$};
\draw(12.2,4.5)-- (13.8,4.5);
\draw(12.2,3.5)-- (13.8,3.5);

\node at (0.5,4.5) {\large $83$};
\node at (1.5,4.5) {\large $76$};
\node at (2.5,4.5) {\large $67$};
\node at (3.5,4.5) {\large $59$};

\node at (4.5,4.5) {\large $52$};
\node at (5.5,4.5) {\large $45$};
\node at (6.5,4.5) {\large $33$};
\node at (7.5,4.5) {\large $21$};

\draw(8.2,4.5)-- (11.8,4.5);
\draw(8.2,3.5)-- (11.8,3.5);

%----------------------------------------------- Notational Labels:
\node at(-0.8, 5.4) {\it rank:};

\node at(-0.8, 2.55) {\it index:};

\node at(-0.8, 4.5) {\scriptsize WHITE};
\node at(-0.8, 3.5) {\scriptsize BLACK};
\node at (4, 5.5) {\large \bf 3};
\node at (10, 5.5) {\large \bf 2};
\node at (13, 5.5) {\large \bf 1};
\node at (14.5, 5.5) {\large \bf 0};

% -------------------  ending cell cross:
\draw(15,4) -- (16,5);
\draw(15,5) -- (16,4);
\draw(15,3) -- (16,4);
\draw(15,4) -- (16,3);

% ---------------------these are the index values
\node at (0.5,2.5) {\large $15$};
\node at (1.5,2.5) {\large $14$};
\node at (2.5,2.5) {\large $13$};
\node at (3.5,2.5) {\large $12$};

\node at (4.5,2.5) {\large $11$};
\node at (5.5,2.5) {\large $10$};
\node at (6.5,2.5) {\large $9$};
\node at (7.5,2.5) {\large $8$};

\node at (8.5,2.5) {\large $7$};
\node at (9.5,2.5) {\large $6$};
\node at (10.5,2.5) {\large $5$};
\node at (11.5,2.5) {\large $4$};

\node at (12.5,2.5) {\large $3$};
\node at (13.5,2.5) {\large $2$};
\node at (14.5,2.5) {\large $1$};
\node at (15.5,2.5) {\large $0$};


% Cell separators for lower rectangular, (in fact can be merged with the upper one)
\draw(9,3) -- (9,4);
\draw(10,3) -- (10,4);
\draw(11,3) -- (11,4);
\draw(12, 3) -- (12,4);
\draw(13, 3) -- (13,4);

%\draw[line width=1](4,3.7) -- (4.7,3.2) -- (4.9, 3.2);

\node at (4,3.6) {$\underbrace{\hspace{16em}}^{\ }$};

%\node at (4, 3.15) {904};


\node at(8, 1.2) {\Large ({\bf d}) Merge of  $Seg^{w} (2) $ and $Seg^b (2)$   $\Rightarrow$ $Seg^w (3) $};
\end{tikzpicture}

%

%\end{tikzpicture}

\end{tabular}








%\caption{The insertion of an element invoked recursion process}
%\label{fig:insert}
%\end{figure}






==> BWA_layout.tex <==
%\begin{figure}

%\begin{center}
\begin{tikzpicture}[scale=0.99]


% this the upper rectangle and lower ractangular

\draw (0,4) rectangle (16,5);  % White 
\draw [fill=gray] (8,3) rectangle (16,4); % Black


\draw[line width=0.4mm, black] (0,4) -- (16,4);  % separator


% these are vertical lines separating the bits:




\draw(1,4) -- (1,5);
\draw(2,4) -- (2,5);
\draw(3,4) -- (3,5);
\draw(4,4) -- (4,5);

%\draw(4, 3.8) -- (4,5.3);% separator between bit areas

\draw(5,4) -- (5,5);
\draw(6,4) -- (6,5);
\draw(7,4) -- (7,5);
\draw (8,4) -- (8,5);

%\draw(8,3.8) -- (8,5.3);  % separator

\draw(9,4) -- (9,5);
\draw(10,4) -- (10,5);
\draw(11,4) -- (11,5);
\draw(12, 4) -- (12,5.0);
\draw(13, 4) -- (13,5.0);

% following new: separators between segments:


%\draw[line width=0.35mm] (15,3) -- (15,5.7);  % separator
%\draw[line width=0.35mm,white] (15,3) -- (15,4);  % separator
\draw[line width=0.35mm] (15,2.3) -- (15,5.7);  % separator


\draw[line width = 0.35mm](14,3) -- (14,5.7);  % separator
\draw[line width=0.35mm,white] (14,3) -- (14,4);  % separator
\draw[line width = 0.35mm](14,2.3) -- (14,5.7);  % separator


\draw[line width=0.35mm](12,2.3) -- (12,5.7);  % separator


\draw[line width=0.35mm](8,2.3) -- (8,5.7);  % separator


\draw[line width=0.35mm](0,2.3) -- (0,5.7);  % separator




%----------------------------------------------- Notational Labels:
\node at(-0.8, 5.4) {\it rank:};

\node at(-0.8, 2.55) {\it index:};

\node at(-0.8, 4.5) {\scriptsize WHITE};
\node at(-0.8, 3.5) { \scriptsize BLACK};
\node at (4, 5.5) {\large \bf 3};
\node at (10, 5.5) {\large \bf 2};
\node at (13, 5.5) {\large \bf 1};
\node at (14.5, 5.5) {\large \bf 0};

% -------------------  ending cell cross:
\draw(15,4) -- (16,5);
\draw(15,5) -- (16,4);
\draw(15,3) -- (16,4);
\draw(15,4) -- (16,3);

% ---------------------these are the index values
\node at (0.5,2.5) {\large $15$};
\node at (1.5,2.5) {\large $14$};
\node at (2.5,2.5) {\large $13$};
\node at (3.5,2.5) {\large $12$};

\node at (4.5,2.5) {\large $11$};
\node at (5.5,2.5) {\large $10$};
\node at (6.5,2.5) {\large $9$};
\node at (7.5,2.5) {\large $8$};

\node at (8.5,2.5) {\large $7$};
\node at (9.5,2.5) {\large $6$};
\node at (10.5,2.5) {\large $5$};
\node at (11.5,2.5) {\large $4$};

\node at (12.5,2.5) {\large $3$};
\node at (13.5,2.5) {\large $2$};
\node at (14.5,2.5) {\large $1$};
\node at (15.5,2.5) {\large $0$};


% Cell separators for lower rectangular, (in fact can be merged with the upper one)
\draw(9,3) -- (9,4);
\draw(10,3) -- (10,4);
\draw(11,3) -- (11,4);
\draw(12, 3) -- (12,4);
\draw(13, 3) -- (13,4);

% the following 6 lines are for patent filing labels
%\draw[line width=1] (4.4,5.5) -- (5.1,5.9) -- (5.3, 5.9);
%\node at (5.8, 5.9) {801};

%\draw[line width=1] (0.75,3.7) -- (1.5,3.3) -- (1.7,  3.3);
%\node at (2.2, 3.3) {802};


%\draw[line width=1] (7.3,3.7) -- (6.7,3.3) -- (6.5,  3.3);
%\node at (6.0, 3.3) {803};



\node at(8, 1.3) {\scriptsize  A White-Black Array with R=4, N=16,};

\end{tikzpicture}

%\end{center}

%\caption{The layout of a White-Black Array of Rank 4}
%\label{fig:layout}
%\end{figure}



==> MergesortTree.tex <==
%\begin{figure}
\begin{center}
\begin{tikzpicture}[nodes ={draw, circle},  level distance=1.5cm,
  level 1/.style={sibling distance=4cm},
  level 2/.style={sibling distance=2cm},
  level 3/.style={sibling distance = 1cm},
  left/.style={circle,fill=black!20,font=\ttfamily},
  seg/.style={ font=\ttfamily},
  seg2/.style={rectangle, font=\ttfamily},
  ]
  
  
  \node[left][label=left:{\scriptsize level 3}]{\tiny 15}
  %\node[label=left:{\small test}]{15}
      child {node[label=left:{\scriptsize level 2}] {\tiny 13}
                child {node[left][label=left:{\scriptsize level  1}] {\scriptsize 9}
                         child {node[label=left:{\scriptsize level 0}] {\scriptsize 1}}
                         child {node {\scriptsize 2}}
                 }
                child {node[left] {\tiny 10}
                         child {node {\scriptsize 3}}
                         child {node  {\scriptsize 4}}
                }
       }
      child {node {\tiny 14}
             child {node[left] {\tiny 11}
                       child {node {\scriptsize 5}}
                       child {node {\scriptsize 6}}
              }
             child {node[left] {\tiny 12}
                       child {node {\tiny 7}}
                       child {node  {\tiny 8}}
              }
     }; 
\end{tikzpicture}
\end{center}
%\vspace{-6mm}
%\caption{The operational ordering in Merge Sort}
%\end{figure}


